Single-Exponential FPT Algorithms for Minimum Bisection and Matching Cut via a New Unbreakable Decomposition

Minimum Bisection asks whether the vertices of a graph can be partitioned into two parts whose sizes differ by at most one and with at most k edges between the two parts. Cygan, Lokshtanov, Marcin Pilipczuk, Micha{\l} Pilipczuk, and Saurabh (SICOMP 2019) gave the first fixed-parameter algorithm, which runs in O*(2^(O(k^3))) time, by introducing an unbreakable decomposition. Cygan, Komosa, Lokshtanov, Marcin Pilipczuk, Micha{\l} Pilipczuk, Saurabh, and Wahlstr\"om (TALG 2021) strengthened the decomposition and improved the running time to O*(2^(O(k log k))). However, whether the running time could be improved to single-exponential remained open. In this paper, we give a deterministic O*(2^(O(k)))-time algorithm for Minimum Bisection. Our algorithm also counts all feasible bisections. To obtain an O*(2^(O(k)))-time algorithm, we introduce two new techniques. First, we give a new algorithm that computes a (2k,k)-edge-unbreakable decomposition with adhesion at most 2k in O*(2^(O(k))) time by relaxing the unbreakability and adhesion guarantees of the decomposition in (TALG 2021). Second, we improve the running time of the dynamic program over the decomposition from O*(2^(O(k log k))) to O*(2^(O(k))) using important cuts, inclusion-exclusion, and formal logarithms and exponentials. Together with color coding, the same techniques give a deterministic O*(2^(O(k)))-time algorithm for Matching Cut, which asks for a cut whose crossing edges form a matching. This improves the O*(2^(O(k log k)))-time algorithm of Aravind and Saxena (IWOCA 2021).

==> figures/bag-adhesion.tikz <==
% The injection for K cap B empty, in the orientation of bag-shrinking.tikz.
% Z={x}; X minus Z={deleted1,deleted2,deleted3}; their incident edges are omitted.
% B=X union {q1,q2,q3}; P={p1,p2}; B'=(B minus D) union P=X union P.
% D={y1,y2,w1,w2,p1,p2,r1,r2,q1,q2,q3}; Y={y1,y2}.
% K={a1,a2,y1,w1,w2}; K0=K union {a3,a4,y2,p1,p2,r1,r2}.
% Y cap K={y1}; Y minus K={y2}; K minus D={a1,a2}.
% N(K)={x,p1,p2}; N(K0)={x,q1,q2}.
% The paths y1-w1-p1-r1-q1 and y2-p2-r2-q2 certify that P is minimum.
% |D cap B|=3 > |delta_H'(D)|=2; |B'|=|B|-1.
% The edges from x to {a1,a2,a3,a4} make D important at boundary size two.
\begingroup
\definecolor{adhcomponent}{RGB}{42,79,113}
\definecolor{adhseparator}{RGB}{53,104,86}
\definecolor{adhnewbag}{RGB}{137,87,43}
\pgfmathsetlengthmacro{\adhHorizontalUnit}{(\linewidth-1.1pt)/9.6}
\begin{tikzpicture}[
  x=\adhHorizontalUnit,y=1.05cm,font=\small,
  vertex/.style={circle,fill=black!85,draw=white,line width=.3pt,
    minimum size=5.6pt,inner sep=0pt},
  pvertex/.style={vertex,fill=adhseparator,minimum size=6.5pt},
  set label/.style={fill=white,inner sep=2pt},
  edge/.style={draw=black!65,line width=.65pt}]

  \path[draw=adhcomponent!65,fill=adhcomponent!3,line width=.65pt,rounded corners=9pt]
    (1.50,.90) rectangle (7.10,3.80);
  \path[draw=adhcomponent!80,fill=adhcomponent!12,line width=.65pt,rounded corners=7pt]
    (1.65,2.48)--(3.45,2.48)--(3.45,1.40)--(4.30,1.40)
    --(4.30,3.50)--(1.65,3.50)--cycle;
  \draw[black!60,line width=.7pt,rounded corners=9pt]
    (2.15,.30) rectangle (9.80,5.15);
  \draw[black!50,line width=.6pt,rounded corners=5pt]
    (2.35,1.40) rectangle (2.85,3.30);
  \path[fill=adhseparator!9,draw=adhseparator,line width=.8pt,rounded corners=5pt]
    (5.15,1.10) rectangle (5.65,3.40);
  \draw[black!45,line width=.6pt,rounded corners=5pt]
    (.48,1.85) rectangle (1.10,2.95);
  \draw[black!45,line width=.6pt,rounded corners=5pt]
    (.48,.60) rectangle (1.10,1.23);

  % As in Figure 3, B crosses above the graph and B' crosses below it.
  \draw[black!70,line width=.75pt,dash pattern=on 3pt off 2.2pt,rounded corners=7pt]
    (.20,.20)--(1.40,.20)--(1.40,3.98)--(7.50,3.98)
    --(7.50,1.05)--(9.25,1.05)--(9.25,4.60)--(.20,4.60)--cycle;
  \draw[adhnewbag,line width=1.05pt,rounded corners=7pt]
    (.35,-.55)--(5.90,-.55)--(5.90,4.85)--(4.90,4.85)
    --(4.90,-.10)--(1.20,-.10)--(1.20,3.50)--(.35,3.50)--cycle;

  \coordinate (x) at (.82,2.35);
  \coordinate (deleted1) at (.64,1.04);
  \coordinate (deleted2) at (.95,1.04);
  \coordinate (deleted3) at (.80,.80);
  \coordinate (a1) at (1.80,3.05);
  \coordinate (a2) at (1.80,2.75);
  \coordinate (a3) at (1.80,1.65);
  \coordinate (a4) at (1.80,2.05);
  \coordinate (y1) at (2.60,3.05);
  \coordinate (y2) at (2.60,1.65);
  \coordinate (w1) at (3.85,3.05);
  \coordinate (w2) at (3.85,1.65);
  \coordinate (p1) at (5.40,3.05);
  \coordinate (p2) at (5.40,1.65);
  \coordinate (r1) at (6.62,3.05);
  \coordinate (r2) at (6.62,1.65);
  \coordinate (q1) at (7.88,3.05);
  \coordinate (q2) at (7.88,1.65);
  \coordinate (q3) at (8.88,3.05);

  \draw[edge]
    (x)--(a1) (x)--(a2) (x)--(a3) (x)--(a4)
    (a1)--(a2) (a3)--(a4)
    (a1)--(y1) (a3)--(y2) (w2)--(p2)
    (w1)--(w2) (q1)--(q3);
  \draw[adhseparator,line width=1.05pt]
    (y1)--(w1)--(p1)--(r1)--(q1)
    (y2) .. controls (3.15,.80) and (4.85,.80) .. (p2)
    --(r2)--(q2);

  \node[set label] at (.82,2.95) {$Z$};
  \node[set label,font=\scriptsize,text=black!70,inner sep=1pt] at (.79,.60) {$X\setminus Z$};
  \node[set label] at (3.65,5.15) {$D$};
  \node[set label] at (2.60,2.20) {$Y$};
  \node[set label,text=adhseparator] at (5.40,3.40) {$P$};
  \node[set label] at (8.38,4.60) {$B$};
  \node[set label,text=adhnewbag] at (5.40,4.85) {$B'$};
  \node[set label,text=adhcomponent] at (4.30,2.35) {$K$};
  \node[set label,text=adhcomponent] at (6.62,.90) {$K_0$};

  \foreach \v in {x,a1,a2,a3,a4,y1,y2,w1,w2,r1,r2,q1,q2,q3}
    \node[vertex] at (\v) {};
  \foreach \v in {p1,p2}
    \node[pvertex] at (\v) {};
  \foreach \v in {deleted1,deleted2,deleted3}
    \node[circle,fill=white,draw=black!50,line width=.7pt,
      minimum size=5.8pt,inner sep=0pt] at (\v) {};
  \node[above left=2pt,font=\scriptsize] at (x) {$x$};
  \node[below=3pt,text=adhseparator] at (p1) {$p_1$};
  \node[below=3pt,text=adhseparator] at (p2) {$p_2$};
  \node[above=3pt] at (q1) {$q_{p_1}$};
  \node[above=3pt] at (q2) {$q_{p_2}$};
\end{tikzpicture}
\endgroup


==> figures/bag-cut-trace.tikz <==
% The tree has centre t, parent t', and children s_1,s_2,s_3.
% R={r1,...,r9}; A=R union {p1,a1,b1,b2,c2}.
% G[A] has components {p1,r1,r2,r3,a1},
% {r4,r5,r6,b1,b2}, and {r7,r8,r9,c2}.
% Parent adhesion={r1,v1,v2}; child adhesions={r3,v7},
% {r6,v8}, and {r9,v9}. Every drawn edge has both endpoints in a bag.
\begingroup
\definecolor{traceblue}{RGB}{42,79,113}
\definecolor{traceadh}{RGB}{137,87,43}
\begin{tikzpicture}[
  x=1.25cm,y=.94cm,font=\small,
  bag/.style={draw=black!60,line width=.7pt,rounded corners=8pt},
  adhesion/.style={fill=traceadh!9,draw=traceadh!55,
    line width=.5pt,rounded corners=5pt},
  component/.style={fill=traceblue!12,draw=traceblue!75,
    line width=.65pt,rounded corners=8pt},
  vertex/.style={circle,fill=white,draw=black!70,line width=.75pt,
    minimum size=5.8pt,inner sep=0pt},
  rvertex/.style={vertex,fill=traceblue,draw=traceblue},
  edge/.style={draw=black!60,line width=.65pt},
  set label/.style={fill=white,inner sep=2pt}]

  % Overlapping outlines show the decomposition, not graph edges.
  \path[fill=black!2,rounded corners=8pt]
    (.35,1.35) rectangle (11.55,5.05);
  \path[adhesion] (3.35,4.40) rectangle (7.80,5.05);
  \path[adhesion] (1.10,1.35) rectangle (3.60,2.10);
  \path[adhesion] (5.25,1.35) rectangle (7.45,2.10);
  \path[adhesion] (8.60,1.35) rectangle (11.10,2.10);

  % The shaded regions enclose A, including vertices outside B_t.
  % Only the vertices of R=A cap B_t are filled blue.
  \path[component]
    (4.32,5.98)--(4.90,5.98)--(4.90,5.48)--(4.22,4.49)
    --(3.10,3.27)--(2.53,1.65)--(1.94,.53)--(1.33,.53)
    --(1.33,1.02)--(1.86,1.82)--(2.32,3.63)--(3.60,4.98)--cycle;
  \path[component]
    (5.12,3.50)--(5.68,3.50)--(6.87,2.97)
    --(6.44,1.62)--(6.15,1.06)--(7.18,1.06)--(7.18,.49)
    --(5.54,.49)--(5.54,1.02)--(5.77,1.79)--(6.05,2.55)
    --(5.12,2.94)--cycle;
  \path[component]
    (8.67,4.28)--(9.25,4.28)--(10.13,3.30)
    --(10.83,.92)--(10.83,.49)--(10.17,.49)
    --(9.86,1.72)--(9.47,2.92)
    --(8.67,3.72)--cycle;

  \draw[bag] (.35,1.35) rectangle (11.55,5.05);
  \draw[bag] (3.35,4.40) rectangle (7.80,6.35);
  \draw[bag] (1.10,.20) rectangle (3.60,2.10);
  \draw[bag] (5.25,.20) rectangle (7.45,2.10);
  \draw[bag] (8.60,.20) rectangle (11.10,2.10);

  \coordinate (r1) at (3.90,4.72);
  \coordinate (r2) at (2.70,3.50);
  \coordinate (r3) at (2.20,1.72);
  \coordinate (r4) at (5.40,3.20);
  \coordinate (r5) at (6.50,2.75);
  \coordinate (r6) at (6.10,1.72);
  \coordinate (r7) at (9.00,4.00);
  \coordinate (r8) at (9.80,3.10);
  \coordinate (r9) at (10.20,1.72);
  \coordinate (v1) at (5.40,4.72);
  \coordinate (v2) at (7.00,4.72);
  \coordinate (v3) at (4.20,3.50);
  \coordinate (v4) at (7.70,3.70);
  \coordinate (v5) at (4.20,2.30);
  \coordinate (v6) at (8.15,2.55);
  \coordinate (v7) at (3.12,1.72);
  \coordinate (v8) at (7.00,1.72);
  \coordinate (v9) at (9.00,1.72);
  \coordinate (p1) at (4.60,5.72);
  \coordinate (p2) at (6.75,5.72);
  \coordinate (a1) at (1.65,.78);
  \coordinate (a2) at (3.00,.78);
  \coordinate (b1) at (5.85,.78);
  \coordinate (b2) at (6.90,.78);
  \coordinate (c1) at (9.20,.78);
  \coordinate (c2) at (10.50,.78);

  \draw[edge]
    (r1)--(v1)--(v2) (v1)--(v3)--(v5)--(v7)
    (v2)--(v4)--(v6)--(v8) (v6)--(v9)
    (r2)--(v3) (r4)--(v3) (r5)--(v6) (r7)--(v4)
    (r3)--(v7) (r6)--(v8) (r9)--(v9)
    (p1)--(r1) (p1)--(p2)--(v2) (p1)--(v1)
    (r3)--(a1)--(a2)--(v7)
    (r6)--(b1)--(b2)--(v8)
    (r9)--(c2)--(c1)--(v9);
  \draw[traceblue,line width=1.05pt]
    (r1)--(r2)--(r3) (r4)--(r5)--(r6) (r7)--(r8)--(r9);

  \foreach \v in {v1,v2,v3,v4,v5,v6,v7,v8,v9,p1,p2,a1,a2,b1,b2,c1,c2}
    \node[vertex] at (\v) {};
  \foreach \v in {r1,r2,r3,r4,r5,r6,r7,r8,r9}
    \node[rvertex] at (\v) {};

  \node[set label] at (1.05,4.70) {$B_t$};
  \node[set label] at (5.58,6.35) {$B_{t'}$};
  \node[set label,text=traceadh] at (5.58,4.40) {$B_t\cap B_{t'}$};
  \node[set label,text=traceadh] at (2.35,1.35) {$B_t\cap B_{s_1}$};
  \node[set label,text=traceadh] at (6.35,1.35) {$B_t\cap B_{s_2}$};
  \node[set label,text=traceadh] at (9.85,1.35) {$B_t\cap B_{s_3}$};
  \node[set label] at (2.35,.20) {$B_{s_1}$};
  \node[set label] at (6.35,.20) {$B_{s_2}$};
  \node[set label] at (9.85,.20) {$B_{s_3}$};

  \path[component,rounded corners=2pt] (.55,5.67) rectangle (.95,5.97);
  \node[anchor=west,text=traceblue] at (1.08,5.82) {$A$};
  \node[rvertex] at (1.95,5.82) {};
  \node[anchor=west,text=traceblue] at (2.12,5.82) {$R$};
\end{tikzpicture}
\endgroup


==> figures/bag-shrinking.tikz <==
% Separator refinement inside D; solid edges belong to H'.
% X minus Z={deleted1,deleted2,deleted3}; all incident edges are omitted.
% B=Z union (X minus Z) union {p1,u1,b1,b2,b3,b4}.
% P={p1,p2}, P intersect B={p1}; B'=(B minus D) union P=X union P.
% H[D]-P has components {y1,w1}, {y2,w2}, {y3,w3},
% {u1,b1,b2}, {u2,b3,b4}, and {n1,n2}; only the two three-vertex sets meet B.
% The disjoint paths y1-w1-p1 and y3-w3-p2-u2-b3 certify |P|=2.
% The path a1-a2-a3 and edge z1-a2 prevent enlargement of D
% at boundary at most three within V(H') minus Z.
\begingroup
\definecolor{shrinksep}{RGB}{53,104,86}
\definecolor{shrinknewbag}{RGB}{137,87,43}
\begin{tikzpicture}[
  x=1.43cm,y=1.08cm,font=\small,
  vertex/.style={circle,fill=black!85,draw=white,line width=.3pt,
    minimum size=5.6pt,inner sep=0pt},
  separator vertex/.style={vertex,fill=shrinksep,minimum size=6.5pt},
  set label/.style={fill=white,inner sep=2pt},
  graph edge/.style={draw=black!65,line width=.65pt}]

  \path[fill=black!5,draw=black!50,line width=.6pt,rounded corners=5pt]
    (2.35,1.15) rectangle (2.85,3.60);
  \path[fill=shrinksep!9,draw=shrinksep,line width=.8pt,rounded corners=5pt]
    (5.15,1.25) rectangle (5.65,4.40);
  \draw[black!60,line width=.7pt,rounded corners=9pt]
    (2.15,.30) rectangle (9.80,5.15);
  \draw[black!45,line width=.6pt,rounded corners=5pt]
    (.48,1.43) rectangle (1.10,3.58);
  \draw[black!45,line width=.6pt,rounded corners=5pt]
    (.48,.60) rectangle (1.10,1.23);

  % B and B' each have an orthogonal eight-vertex contour.
  \draw[black!70,line width=.75pt,dash pattern=on 3pt off 2.2pt,rounded corners=7pt]
    (.20,.20)--(1.40,.20)--(1.40,3.85)--(7.50,3.85)
    --(7.50,1.05)--(9.25,1.05)--(9.25,4.60)--(.20,4.60)--cycle;
  \draw[shrinknewbag,line width=1.05pt,rounded corners=7pt]
    (.35,-.55)--(5.90,-.55)--(5.90,4.85)--(4.90,4.85)
    --(4.90,-.10)--(1.20,-.10)--(1.20,3.98)--(.35,3.98)--cycle;

  \coordinate (z1) at (.82,3.30);
  \coordinate (z2) at (.82,2.475);
  \coordinate (z3) at (.82,1.65);
  \coordinate (deleted1) at (.64,1.04);
  \coordinate (deleted2) at (.95,1.04);
  \coordinate (deleted3) at (.80,.80);
  \coordinate (a1) at (1.65,3.30);
  \coordinate (a2) at (1.65,2.475);
  \coordinate (a3) at (1.65,1.65);
  \coordinate (y1) at (2.60,3.30);
  \coordinate (y2) at (2.60,2.475);
  \coordinate (y3) at (2.60,1.65);
  \coordinate (w1) at (3.85,3.30);
  \coordinate (w2) at (3.85,2.475);
  \coordinate (w3) at (3.85,1.65);
  \coordinate (p1) at (5.40,4.15);
  \coordinate (p2) at (5.40,1.65);
  \coordinate (u1) at (6.62,4.15);
  \coordinate (u2) at (6.62,1.65);
  \coordinate (b1) at (7.88,4.15);
  \coordinate (b2) at (8.88,4.15);
  \coordinate (b3) at (7.88,1.65);
  \coordinate (b4) at (8.88,1.65);
  \coordinate (n1) at (6.62,.65);
  \coordinate (n2) at (7.88,.65);

  \draw[graph edge,line width=1pt]
    (a1)--(y1) (a2)--(y2) (a3)--(y3);
  \draw[graph edge]
    (z1)--(a1) (z2)--(a2) (z3)--(a3)
    (a1)--(a2)--(a3) (z1)--(a2)
    (y1)--(w1)--(p1)--(u1)--(b1)--(b2)
    (y2)--(w2)--(p1) (w2)--(p2)
    (y3)--(w3)--(p2)--(u2)--(b3)--(b4)
    (p2)--(n1)--(n2);

  \node[set label] at (.82,3.58) {$Z$};
  \node[set label,font=\scriptsize,text=black!70,inner sep=1pt] at (.79,.60) {$X\setminus Z$};
  \node[set label] at (3.65,5.15) {$D$};
  \node[set label] at (2.60,3.60) {$Y$};
  \node[set label,text=shrinksep] at (5.40,4.40) {$P$};
  \node[set label] at (8.38,4.60) {$B$};
  \node[set label,text=shrinknewbag] at (5.40,4.85) {$B'$};

  \foreach \v in {z1,z2,z3,a1,a2,a3,y1,y2,y3,w1,w2,w3,u1,u2,b1,b2,b3,b4,n1,n2}
    \node[vertex] at (\v) {};
  \foreach \v in {p1,p2}
    \node[separator vertex] at (\v) {};
  \foreach \v in {deleted1,deleted2,deleted3}
    \node[circle,fill=white,draw=black!50,line width=.7pt,
      minimum size=5.8pt,inner sep=0pt] at (\v) {};
\end{tikzpicture}
\endgroup


==> figures/component-localization.tikz <==
\begingroup
\definecolor{cutblue}{RGB}{42,79,113}
\definecolor{cutgreen}{RGB}{42,120,92}
\begin{tikzpicture}[
  x=.85cm,y=.85cm,font=\small,
  vertex/.style={circle,draw=black!75,fill=white,line width=.8pt,
    minimum size=6pt,inner sep=0pt},
  rvertex/.style={vertex,draw=cutblue,fill=cutblue},
  edge/.style={draw=black!65,line width=.85pt},
  firstcut/.style={draw=cutblue,line width=1.25pt},
  secondcut/.style={draw=cutgreen,line width=1.25pt},
  component/.style={fill=black!4,draw=black!50,
    line width=.7pt,rounded corners=11pt},
  first/.style={fill=cutblue!17,draw=cutblue!85,
    line width=.75pt,rounded corners=13pt},
  second/.style={fill=cutgreen!16,draw=cutgreen!90,
    line width=.75pt,rounded corners=13pt}]

  % The horizontal band marks a vertex set, not an induced subgraph.
  \path[fill=black!2,rounded corners=5pt]
    (.15,.20) rectangle (17.60,2.00);
  \path[component] (.65,.55) rectangle (9.65,6.10);
  \path[component] (11.35,.55) rectangle (17.10,6.10);

  % Each minimum extension has two components; one contains two R vertices.
  \path[first] (1.04,.78) rectangle (2.16,4.30);
  \path[first]
    (7.00,.78)--(9.50,.78)--(9.50,1.70)--(8.81,4.30)
    --(7.69,4.30)--(7.00,1.70)--cycle;
  \path[second] (11.64,.78) rectangle (12.76,4.30);
  \path[second] (15.84,.78) rectangle (16.96,4.30);

  \draw[black!45,densely dashed,rounded corners=5pt]
    (.15,.20) rectangle (17.60,2.00);

  \coordinate (c) at (1.60,1.50);
  \coordinate (v) at (1.60,3.65);
  \coordinate (h1) at (3.20,1.50);
  \coordinate (h2) at (4.50,1.50);
  \coordinate (h3) at (5.80,1.50);
  \coordinate (x) at (4.50,4.80);
  \coordinate (b) at (7.50,1.50);
  \coordinate (a) at (9.00,1.50);
  \coordinate (u) at (8.25,3.65);
  \coordinate (d) at (10.50,1.50);
  \coordinate (p) at (12.20,1.50);
  \coordinate (y) at (12.20,3.65);
  \coordinate (h4) at (14.30,1.50);
  \coordinate (q) at (16.40,1.50);
  \coordinate (z) at (16.40,3.65);

  \draw[edge] (c)--(v) (a)--(u)--(b)
    (h1)--(x)--(h2) (x)--(h3) (p)--(y) (q)--(z);
  \draw[firstcut] (v)--(x)--(u) (a)--(d);
  \draw[secondcut] (d)--(p) (y)--(h4)--(z);

  \foreach \name in {a,b,c,p,q} \node[rvertex] at (\name) {};
  \foreach \name in {d,h1,h2,h3,h4,u,v,x,y,z}
    \node[vertex] at (\name) {};

  \node[fill=white,inner sep=2pt] at (4.95,6.10) {$K_1$};
  \node[fill=white,inner sep=2pt] at (14.22,6.10) {$K_2$};

  \node[text=cutblue] at (4.95,5.65) {$\Phi_t(R\cap K_1)$};
  \draw[cutblue!70,line width=.5pt]
    (3.55,5.54)--(1.85,4.33) (6.35,5.54)--(8.00,4.33);
  \node[text=cutgreen] at (14.22,5.65) {$\Phi_t(R\cap K_2)$};
  \draw[cutgreen!75,line width=.5pt]
    (13.10,5.51)--(12.35,4.33) (15.34,5.51)--(16.25,4.33);

  \node[fill=white,inner sep=2pt] at (10.50,.20) {$V(G_t)$};

  \node[rvertex] at (2.00,-.42) {};
  \node[anchor=west,inner sep=0pt] at (2.26,-.42) {$R$};
  \draw[firstcut] (4.00,-.42)--(4.65,-.42);
  \node[anchor=west,inner sep=0pt] at (4.90,-.42)
    {$\delta_G(\Phi_t(R\cap K_1))$};
  \draw[secondcut] (10.80,-.42)--(11.45,-.42);
  \node[anchor=west,inner sep=0pt] at (11.70,-.42)
    {$\delta_G(\Phi_t(R\cap K_2))$};
\end{tikzpicture}
\endgroup


==> figures/decomposition-overview.tikz <==
% Section 1.2.2: the cut A, the bag B, and a component K of G[A].
% k=3, |delta_G(A)|=3, |A cap B|=|B minus A|=7.
% K has six bag vertices and two boundary edges; the other component has
% one bag vertex and one boundary edge. The bag B has adhesion three.
\begingroup
\definecolor{overviewblue}{RGB}{42,103,151}
\definecolor{overvieworange}{RGB}{205,94,28}
\pgfmathsetlengthmacro{\overviewunit}{\linewidth/16}
\begin{tikzpicture}[
  x=\overviewunit,y=.73cm,font=\small,
  edge/.style={draw=black!65,line width=.7pt},
  cut edge/.style={draw=overvieworange,line width=1.15pt},
  vertex/.style={circle,fill=black!80,draw=white,line width=.2pt,
    minimum size=4.9pt,inner sep=0pt}]
  \path[use as bounding box] (0,0) rectangle (16,7.75);

  \path[fill=black!3,rounded corners=5pt]
    (4.20,.60) rectangle (12.30,6.65);
  \path[fill=overviewblue!7,rounded corners=5pt]
    (.70,4.00) rectangle (9.10,7.15);
  \draw[draw=black!35,line width=.6pt,rounded corners=5pt]
    (.15,.15) rectangle (15.85,7.60);
  \draw[draw=black!50,line width=.7pt] (.15,3.50)--(15.85,3.50);
  \draw[draw=black!70,line width=.8pt,dash pattern=on 4pt off 2.6pt,rounded corners=5pt]
    (4.20,.60) rectangle (12.30,6.65);
  \draw[draw=overviewblue,line width=1.1pt,rounded corners=5pt]
    (.70,4.00) rectangle (9.10,7.15);

  \coordinate (a1) at (1.50,4.60);
  \coordinate (a2) at (1.50,6.20);
  \coordinate (a3) at (3.00,4.60);
  \coordinate (a4) at (3.00,6.20);
  \coordinate (b1) at (4.80,4.60);
  \coordinate (b2) at (4.80,6.20);
  \coordinate (b3) at (6.40,4.60);
  \coordinate (b4) at (6.40,6.20);
  \coordinate (b5) at (8.00,4.60);
  \coordinate (b6) at (8.00,6.20);
  \coordinate (d1) at (11.50,4.60);
  \coordinate (d2) at (13.70,4.60);
  \coordinate (d3) at (13.70,6.20);
  \coordinate (w1) at (1.50,2.60);
  \coordinate (w2) at (3.00,2.60);
  \coordinate (w3) at (13.70,2.60);
  \coordinate (s1) at (5.00,1.20);
  \coordinate (s2) at (7.00,1.20);
  \coordinate (s3) at (9.00,1.20);
  \coordinate (s4) at (11.00,1.20);
  \coordinate (s5) at (5.00,2.60);
  \coordinate (v) at (8.00,2.60);
  \coordinate (s7) at (11.00,2.60);

  \foreach \s/\v in {a1/a2,a1/a3,a2/a4,a3/a4,a3/b1,a4/b2,b1/b2,b1/b3,b2/b4,b3/b4,b3/b5,b4/b6,b5/b6,d1/d2,d2/d3,d3/d1,w1/w2,w2/s5,w3/s7,s1/s2,s2/s3,s3/s4,s5/v,v/s7,s1/s5,s4/s7,s2/v,s3/v}
    \draw[edge] (\s)--(\v);
  \foreach \s/\v in {a1/w1,a3/w2,d2/w3}
    \draw[cut edge] (\s)--(\v);

  \foreach \v in {a1,a2,a3,a4,b1,b2,b3,b4,b5,b6,d1,d2,d3,w1,w2,w3,s1,s2,s3,s4,s5,s7}
    \node[vertex] at (\v) {};
  \node[vertex,fill=white,draw=black!80,line width=.9pt,minimum size=6pt] at (v) {};

  \node[anchor=west,text=overviewblue] at (1.00,6.84) {$K$};
  \node at (10.20,6.95) {$B$};
  \node[anchor=east] at (15.55,3.80) {$A$};
  \node[anchor=east] at (15.55,3.16) {$V(G)\setminus A$};
  \node at (8.00,2.17) {$v$};
\end{tikzpicture}
\endgroup


==> figures/eth-reduction.tikz <==
% Full instance of the Section 6 construction.
% E(H)={uv,uw,vw,wy,xy,xz,yz}; q=2, t=5.
% V0={u,v}, V1={w,x}, V2={y,z}; H[V1] is edgeless.
% n=6, m=7, (D0,D1,D2)=(3,4,4), K=26.
% Clique orders are 34, 102, 306; four cliques of each order.
% Twelve thick blue lines represent the 44 group edges; all 14 H-edges are drawn.
% The blue lines join clique boundaries and do not specify individual endpoints.
% Only the endpoints of H-edges are displayed inside the cliques.
\begingroup
\definecolor{reductiongroup}{RGB}{77,156,201}
\definecolor{reductionedge}{RGB}{213,94,0}
\pgfmathsetlengthmacro{\reductionunit}{\linewidth/16}
\begin{tikzpicture}[
  x=\reductionunit,y=1cm,font=\small,
  vertex/.style={circle,fill=black!85,draw=white,line width=.22pt,
    minimum size=4pt,inner sep=0pt},
  input vertex/.style={vertex,minimum size=5.6pt},
  group edge/.style={draw=reductiongroup,line width=5pt},
  original edge/.style={draw=reductionedge,line width=1.05pt},
  original halo/.style={draw=white,line width=2pt},
  clique/.style={draw=black!60,fill=black!3,line width=.7pt,rounded corners=5pt},
  transition/.style={-{Latex[length=2.3mm,width=1.5mm]},black!60,line width=.8pt}]
  \path[use as bounding box] (0,-.20) rectangle (16,10.75);

  % Two triangles joined by wy. The middle block has no internal edge.
  \node[anchor=west] at (.10,10.50) {$H$};
  \foreach \xx/\ii in {2.45/0,7.95/1,13.45/2}{
    \draw[black!45,line width=.6pt,rounded corners=7pt]
      ({\xx-1.70},8.15) rectangle ({\xx+1.70},10.05);
    \node[above=2pt] at (\xx,10.05) {$V_{\ii}$};
  }
  \coordinate (hu) at (2.45,9.55);
  \coordinate (hv) at (2.45,8.65);
  \coordinate (hw) at (7.95,9.55);
  \coordinate (hx) at (7.95,8.65);
  \coordinate (hy) at (13.45,9.55);
  \coordinate (hz) at (13.45,8.65);
  \foreach \s/\t in {u/v,u/w,v/w,w/y,x/y,x/z,y/z}
    \draw[original edge] (h\s)--(h\t);
  \foreach \p/\t/\side in {hu/u/left,hv/v/left,hw/w/above,hx/x/below,hy/y/right,hz/z/right}{
    \node[input vertex] at (\p) {};
    \node[\side=4pt] at (\p) {$\t$};
  }
  \draw[transition] (8,7.85)--(8,7.15);

  % Twelve cliques. Region sizes distinguish the three orders, but are not to scale.
  \node[anchor=west] at (.10,6.95) {$G$};
  \def\reductioncliques{
    u0/1.00/5.65/.77/.50,u1/1.00/1.65/.77/.50,
    v0/3.50/5.65/.77/.50,v1/3.50/1.65/.77/.50,
    w0/6.20/5.65/.92/.72,w1/6.20/1.65/.92/.72,
    x0/8.80/5.65/.92/.72,x1/8.80/1.65/.92/.72,
    y0/11.60/5.65/1.12/.95,y1/11.60/1.65/1.12/.95,
    z0/14.55/5.65/1.12/.95,z1/14.55/1.65/1.12/.95}
  \foreach \p/\xx/\yy/\ww/\hh in \reductioncliques{
    \coordinate (\p) at (\xx,\yy);
    \coordinate (\p-group-east) at ({\xx+\ww},\yy);
    \coordinate (\p-group-west) at ({\xx-\ww},\yy);
  }

  % One thick blue line represents D_i distinct edges between two cliques.
  \foreach \s/\t in {
    u0/v0,u1/v1,u0/v1,u1/v0,
    w0/x0,w1/x1,w0/x1,w1/x0,
    y0/z0,y1/z1,y0/z1,y1/z0}
    \draw[group edge] (\s-group-east)--(\t-group-west);

  % Draw the clique regions over the blue line ends for clean boundary joins.
  \foreach \p/\xx/\yy/\ww/\hh in \reductioncliques
    \path[clique] ({\xx-\ww},{\yy-\hh}) rectangle ({\xx+\ww},{\yy+\hh});

  % Orange edges share one endpoint for neighbors on each side.
  % Copy 1 is the reflection of copy 0 in y=3.65.
  \foreach \v/\xx/\ww/\hh in {
    u/1.00/.77/.50,v/3.50/.77/.50,
    w/6.20/.92/.72,x/8.80/.92/.72,
    y/11.60/1.12/.95,z/14.55/1.12/.95}{
    \foreach \side/\sgn in {left/-1,right/1}{
      \coordinate (\v0-\side) at ({\xx+\sgn*(\ww-.22)},{5.65-\hh+.12});
      \coordinate (\v1-\side) at ({\xx+\sgn*(\ww-.22)},{1.65+\hh-.12});
    }
  }

  % Draw all white underlays first, so the crossings remain reflection-symmetric.
  \foreach \edgestyle in {original halo,original edge}
    \foreach \s/\t in {u/v,u/w,v/w,w/y,x/y,x/z,y/z}{
      \draw[\edgestyle] (\s0-right)--(\t1-left);
      \draw[\edgestyle] (\s1-right)--(\t0-left);
    }

  % Only endpoints of the vermilion edges are shown as individual vertices.
  \foreach \v/\side in {
    u/right,v/left,v/right,w/left,w/right,
    x/right,y/left,y/right,z/left}
    \foreach \a in {0,1}
      \node[vertex] at (\v\a-\side) {};
  \foreach \p/\vv/\aa in {
    u0/u/0,u1/u/1,v0/v/0,v1/v/1,w0/w/0,w1/w/1,
    x0/x/0,x1/x/1,y0/y/0,y1/y/1,z0/z/0,z1/z/1}
    \node[font=\footnotesize] at (\p) {$P(\vv,\aa)$};

  \node[font=\footnotesize] at (2.25,.15) {$|P(u,a)|=|P(v,a)|=34$};
  \node[font=\footnotesize] at (7.50,.15) {$|P(w,a)|=|P(x,a)|=102$};
  \node[font=\footnotesize] at (13.08,.15) {$|P(y,a)|=|P(z,a)|=306$};
\end{tikzpicture}
\endgroup


==> figures/shore-enumeration.tikz <==
% Witness cut and a dominating important cut; k=6.
% Only representative vertices of X are shown: s stands in a five-vertex
% set S=X minus Z, and z1,z3 are two of the seven vertices of Z.
% H' also contains all omitted edges from {v,j1} to Z.
% H additionally joins every vertex of S to r,c1,e1; those edges are omitted.
% A=K union {c1,c2,c3,c4,e1,e2,e3,e4} union S; X=S union Z.
% B=V(H) minus {h,c1,c3,e1,e3,w1,w2}; K={r,a,b,d,h}; D=K union {u1,u2,m,jm}.
% H[A minus X] has three components of orders 5,4,4, each with boundary size 2.
% |A intersect B|=|B minus A|=13; |delta_H(A)|=6.
% K meets B in four vertices; each other component meets B in two.
% Every connected strict superset of D disjoint from Z contains v or j1.
% Each has seven neighbors in Z, so no such superset has boundary at most two.
\begingroup
\definecolor{enumcomponent}{RGB}{42,79,113}
\definecolor{enumshore}{RGB}{53,104,86}
\pgfmathsetlengthmacro{\enumHorizontalUnit}{(\linewidth-.8pt)/8}
\begin{tikzpicture}[
  x={(0cm,-.62cm)},y={(\enumHorizontalUnit,0cm)},font=\small,
  vertex/.style={circle,fill=black!85,draw=white,line width=.3pt,
    minimum size=5.6pt,inner sep=0pt},
  set label/.style={fill=white,inner sep=2pt},
  graph edge/.style={draw=black!65,line width=.65pt}]

  % A is above the horizontal cut; the upper paths are shortened.
  % The outer contour fills the manuscript line width; text stays upright.
  \path[fill=black!2] (-.6,0) rectangle (5.1,8);
  \draw[black!45,line width=.6pt] (-.6,0) rectangle (11.1,8);
  \path[fill=enumshore!4,draw=enumshore,line width=1pt,rounded corners=9pt]
    (0.7,4.15) rectangle (8.7,7.25);
  \path[fill=enumcomponent!10,draw=enumcomponent,line width=.7pt,rounded corners=7pt]
    (1.05,4.45) rectangle (4.775,6.85);
  \draw[black!65,line width=.75pt,dash pattern=on 3pt off 2.2pt,rounded corners=8pt]
    (0.35,0.3) rectangle (10.75,6.05);
  \path[fill=black!3,draw=black!65,line width=.7pt,rounded corners=6pt]
    (0.7,0.6) rectangle (10.4,1.55);
  \draw[black!55,line width=.8pt] (5.1,0)--(5.1,8);

  \coordinate (r) at (1.5,5.55);
  \coordinate (a) at (4.5,5.55);
  \coordinate (b) at (1.5,4.95);
  \coordinate (d) at (4.5,4.95);
  \coordinate (h) at (1.5,6.45);
  \coordinate (c1) at (0,3.85);
  \coordinate (c2) at (4.5,3.85);
  \coordinate (c3) at (0,3.35);
  \coordinate (c4) at (4.5,3.35);
  \coordinate (e1) at (0,2.55);
  \coordinate (e2) at (4.5,2.55);
  \coordinate (e3) at (0,2.05);
  \coordinate (e4) at (4.5,2.05);
  \coordinate (s) at (1.5,1.05);
  \coordinate (u1) at (7.5,5.55);
  \coordinate (u2) at (6,4.95);
  \coordinate (m) at (7.5,4.95);
  \coordinate (j1) at (7.5,3.85);
  \coordinate (jm) at (7.5,4.5);
  \coordinate (v) at (9.9,3.85);
  \coordinate (w1) at (9.9,6.75);
  \coordinate (w2) at (9.0,6.75);
  \coordinate (z1) at (8.9,1.05);
  \coordinate (z3) at (10.1,1.05);

  \draw[graph edge]
    (h)--(r)--(a) (r)--(b)--(d)
    (u1)--(m)--(u2)
    (c1)--(c2)--(j1) (c1)--(c3)--(c4)--(j1)
    (e1)--(e2)--(j1) (e1)--(e3)--(e4)--(v)
    (j1)--(v)--(w1)--(w2) (m)--(jm);
  \draw[enumcomponent,line width=1.2pt] (a)--(u1) (d)--(u2);
  \draw[enumshore,line width=1.2pt] (m)--(v) (jm)--(j1);

  \foreach \n in {r,a,b,d,h,c1,c2,c3,c4,e1,e2,e3,e4,u1,u2,m,j1,jm,v,w1,w2,z1,z3}
    \node[vertex] at (\n) {};
  \node[circle,fill=white,draw=black!50,line width=.7pt,
    minimum size=6pt,inner sep=0pt] at (s) {};

  \node[set label] at (-.6,7.35) {$V(H)$};
  \node at (3.05,7.66) {$A$};
  \node at (10.7,7) {$V(H)\setminus A$};
  \node[set label,text=enumcomponent] at (3.15,6.85) {$K$};
  \node[set label,text=enumshore] at (6.55,7.25) {$D$};
  \node[set label] at (9.25,6.05) {$B$};
  \node[set label] at (3.7,1.55) {$X$};
  \node at (8.05,1.05) {$Z$};
  \node[font=\scriptsize] at (3.1,1.05) {$X\setminus Z$};
  \node[below right=2pt] at (r) {$r$};
\end{tikzpicture}
\endgroup

